Lower Bounds for Unitary Property Testing with Proofs and Advice

In unitary property testing a quantum algorithm, also known as a tester, is given query access to a black-box unitary and has to decide whether it satisfies some property. We propose a new technique for proving lower bounds on the quantum query complexity of unitary property testing and related problems, which utilises its connection to unitary channel discrimination. The main advantage of this technique is that all obtained lower bounds hold for any $\mathsf{C}$-tester with $\mathsf{C} \subseteq \mathsf{QMA}(2)/\mathsf{qpoly}$, showing that even having access to both (unentangled) quantum proofs and advice does not help for many unitary property testing problems. We apply our technique to prove lower bounds for problems like quantum phase estimation, the entanglement entropy problem, quantum Gibbs sampling and more, removing all logarithmic factors in the lower bounds obtained by the sample-to-query lifting theorem of Wang and Zhang (2023). As a direct corollary, we show that there exist quantum oracles relative to which $\mathsf{QMA}(2) \not\supset \mathsf{SBQP}$ and $\mathsf{QMA}/\mathsf{qpoly} \not\supset \mathsf{SBQP}$. The former shows that, at least in a black-box way, having unentangled quantum proofs does not help in solving problems that require high precision.

==> tikz_figure.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp32861371043702714] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (148,135.75) .. controls (148,78.31) and (194.56,31.75) .. (252,31.75) .. controls (309.44,31.75) and (356,78.31) .. (356,135.75) .. controls (356,193.19) and (309.44,239.75) .. (252,239.75) .. controls (194.56,239.75) and (148,193.19) .. (148,135.75) -- cycle ;
%Straight Lines [id:da026751069035473085] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (133,135.75) -- (379,135.75) ;
\draw [shift={(383,135.75)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7355754352018816] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (253,256.75) -- (253,16.75) ;
\draw [shift={(253,12.75)}, rotate = 90] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Polygon [id:ds2311041012032411] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.27 ] (261,32.25) -- (338.56,79.22) -- (355.44,126.56) -- (334.33,198.83) -- (320,214.3) -- cycle ;
%Shape: Circle [id:dp05055211551184713] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (258,32.25) .. controls (258,30.59) and (259.34,29.25) .. (261,29.25) .. controls (262.66,29.25) and (264,30.59) .. (264,32.25) .. controls (264,33.91) and (262.66,35.25) .. (261,35.25) .. controls (259.34,35.25) and (258,33.91) .. (258,32.25) -- cycle ;
%Shape: Circle [id:dp5734853840023432] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335.56,79.22) .. controls (335.56,77.57) and (336.9,76.22) .. (338.56,76.22) .. controls (340.21,76.22) and (341.56,77.57) .. (341.56,79.22) .. controls (341.56,80.88) and (340.21,82.22) .. (338.56,82.22) .. controls (336.9,82.22) and (335.56,80.88) .. (335.56,79.22) -- cycle ;
%Shape: Circle [id:dp010034544911477705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (352.44,126.56) .. controls (352.44,124.9) and (353.79,123.56) .. (355.44,123.56) .. controls (357.1,123.56) and (358.44,124.9) .. (358.44,126.56) .. controls (358.44,128.21) and (357.1,129.56) .. (355.44,129.56) .. controls (353.79,129.56) and (352.44,128.21) .. (352.44,126.56) -- cycle ;
%Shape: Circle [id:dp3313103018172089] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (331.33,198.83) .. controls (331.33,197.18) and (332.68,195.83) .. (334.33,195.83) .. controls (335.99,195.83) and (337.33,197.18) .. (337.33,198.83) .. controls (337.33,200.49) and (335.99,201.83) .. (334.33,201.83) .. controls (332.68,201.83) and (331.33,200.49) .. (331.33,198.83) -- cycle ;
%Shape: Circle [id:dp9311492935931723] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (317,214.3) .. controls (317,212.64) and (318.34,211.3) .. (320,211.3) .. controls (321.66,211.3) and (323,212.64) .. (323,214.3) .. controls (323,215.96) and (321.66,217.3) .. (320,217.3) .. controls (318.34,217.3) and (317,215.96) .. (317,214.3) -- cycle ;
%Straight Lines [id:da7081953218073991] 
\draw    (255.81,133.71) -- (286.99,122.14) ;
\draw [shift={(289.8,121.1)}, rotate = 159.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(253,134.75)}, rotate = 339.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Arc [id:dp12924388241515194] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (263.2,23.51) .. controls (302.38,27.46) and (338.35,51.84) .. (355.29,90.47) .. controls (375.64,136.9) and (362.22,189.6) .. (325.77,221.09) -- (252,135.75) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (263.2,23.51) .. controls (302.38,27.46) and (338.35,51.84) .. (355.29,90.47) .. controls (375.64,136.9) and (362.22,189.6) .. (325.77,221.09) ;  
%Straight Lines [id:da45397725183634274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (323,217.55) -- (328.27,223) ;
%Straight Lines [id:da33601541316166983] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (263,20.09) -- (261.73,27.18) ;

% Text Node
\draw (362.5,167.5) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\Theta ( U)}$};
% Text Node
\draw (259,104.5) node [anchor=north west][inner sep=0.75pt]    {$D$};


\end{tikzpicture}
